Vibe-Trading: Towards Agent-Native Trading

Existing AI agents can retrieve information, call tools, run experiments, and produce multi-step outputs. Yet most are built around relatively static workflows and struggle to preserve reliable state as the environment changes. Financial trading makes this limitation especially consequential: prices, news, market conditions, portfolio positions, and available capital evolve continuously. A result is useful only when it remains tied to the correct time, data snapshot, and execution context. We present Vibe-Trading, a comprehensive agent-native trading framework and all-in-one workspace for building, evaluating, and evolving agents for financial trading. It unifies market research, financial data, strategy generation, backtesting, portfolio analysis, paper trading, multi-agent collaboration, and optional broker execution. Its central contribution is an architecture that keeps results, evidence, research history, and trading authority connected throughout the research-to-action process. Each result retains its source, temporal scope, configuration, and producing run. Shared evidence grounding enables verification, versioned research records support reproducible continuation, and an explicit authority gate separates strategy research from live execution. Together, these designs provide a practical foundation for trading agents whose results can be traced, reproduced, and acted on only under explicit authority.

==> figures/eval/figA_execution.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[vtaxis,
  width=\linewidth, height=3.9cm,
  xmin=0, xmax=60, ymin=0.5, ymax=4.5,
  ytick={1,2,3,4}, yticklabels={VaR 2, VaR 1, Options 2, Options 1},
  xlabel={Elapsed time within the trial (s)},
  xmajorgrids, axis x line*=bottom, axis y line*=left, y axis line style={draw=none},
  ytick style={draw=none},
  legend columns=5, legend style={at={(0.5,-0.45)}, anchor=north, /tikz/every even column/.append style={column sep=8pt}},
  clip=false]
  \addplot[vtgrid, line width=7pt, forget plot] coordinates {(0,4) (56.21,4)};
  \addplot[vtgrid, line width=7pt, forget plot] coordinates {(0,3) (48.79,3)};
  \addplot[vtgrid, line width=7pt, forget plot] coordinates {(0,2) (38.19,2)};
  \addplot[vtgrid, line width=7pt, forget plot] coordinates {(0,1) (34.55,1)};
  \addplot[only marks, mark=*, mark size=1.7pt, vtblue, mark options={draw=white, line width=0.3pt}]
    table[x=x, y expr=\thisrow{y}+0.22] {figures/eval/data/timeline_read.dat};
  \addlegendentry{Read input}
  \addplot[only marks, mark=square*, mark size=1.6pt, vtorange, mark options={draw=white, line width=0.3pt}]
    table[x=x, y=y] {figures/eval/data/timeline_compute.dat};
  \addlegendentry{Compute (quantitative tool)}
  \addplot[only marks, mark=triangle*, mark size=2.0pt, vtaqua, mark options={draw=white, line width=0.3pt}]
    table[x=x, y expr=\thisrow{y}-0.22] {figures/eval/data/timeline_write.dat};
  \addlegendentry{Save artifact}
  \addplot[only marks, mark=diamond, mark size=2.2pt, vtink2, line width=0.6pt]
    table[x=x, y=y] {figures/eval/data/timeline_check.dat};
  \addlegendentry{Draft check}
  \addplot[only marks, mark=star, mark size=2.8pt, vtink, line width=0.7pt]
    table[x=x, y=y] {figures/eval/data/timeline_release.dat};
  \addlegendentry{Release}
  \node[font=\scriptsize, text=vtink2, anchor=west] at (axis cs:56.9,4) {56.2\,s};
  \node[font=\scriptsize, text=vtink2, anchor=west] at (axis cs:49.5,3) {48.8\,s};
  \node[font=\scriptsize, text=vtink2, anchor=west] at (axis cs:38.9,2) {38.2\,s};
  \node[font=\scriptsize, text=vtink2, anchor=west] at (axis cs:35.3,1) {34.6\,s};
\end{axis}
\end{tikzpicture}
\caption{Execution timelines of the four tool-use trials.}
\label{fig:rq1-execution}
\end{figure}


==> figures/eval/figB_claims.tex <==
\input{figures/eval/data/claims_cells.tex}
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm]
  \def\cw{0.82}\def\ch{0.40}\def\gap{0.22}
  \foreach \g/\lab/\exp in {0/Valid claims/accept, 1/Wrong-run claims/reject, 2/Invented claims/reject}{
    \pgfmathsetmacro{\gx}{\g*(3*\cw+\gap)}
    \node[font=\scriptsize\bfseries, text=vtink, anchor=south] at (\gx+1.5*\cw, 8*\ch+0.74) {\lab};
    \node[font=\tiny, text=vtmuted, anchor=south] at (\gx+1.5*\cw, 8*\ch+0.53) {expected: \exp};
    \draw[vtaxis, line width=0.4pt] (\gx+0.04, 8*\ch+0.52) -- (\gx+3*\cw-0.04, 8*\ch+0.52);
    \foreach \a/\alab in {0/{Full\\ledger}, 1/{Value\\only}, 2/{No\\artifact}}{
      \node[font=\tiny, text=vtink2, anchor=south, align=center, inner sep=1pt] at (\gx+\a*\cw+0.5*\cw, 8*\ch+0.03) {\alab};
    }
  }
  \foreach \y/\lab in {8/Sortino, 7/Calmar, 6/Turnover, 5/Sharpe, 4/Sortino, 3/Calmar, 2/Turnover, 1/Sharpe}{
    \node[font=\scriptsize, text=vtink2, anchor=east] at (-0.08, \y*\ch-0.5*\ch) {\lab};
  }
  \node[font=\scriptsize\bfseries, text=vtink, rotate=90] at (-1.38, 6*\ch) {Risk parity};
  \node[font=\scriptsize\bfseries, text=vtink, rotate=90] at (-1.38, 2*\ch) {Equal weight};
  \foreach \x/\y/\acc/\ok in \claimcells{
    \pgfmathsetmacro{\px}{(\x-1)*\cw + int((\x-1)/3)*\gap}
    \pgfmathsetmacro{\py}{(\y-1)*\ch}
    \ifnum\ok=1 \def\cellfill{vtgood!16}\def\glyphcol{vtgood!70!black}\else \def\cellfill{vtcrit!22}\def\glyphcol{vtcrit}\fi
    \fill[\cellfill, rounded corners=1pt] (\px+0.025, \py+0.025) rectangle (\px+\cw-0.025, \py+\ch-0.025);
    \ifnum\acc=1
      \node[font=\scriptsize, text=\glyphcol] at (\px+0.5*\cw, \py+0.5*\ch) {$\checkmark$};
    \else
      \node[font=\scriptsize, text=\glyphcol] at (\px+0.5*\cw, \py+0.5*\ch) {$\times$};
    \fi
  }
  \draw[vtaxis, line width=0.4pt] (-1.05, 4*\ch) -- (9*\cw+2*\gap, 4*\ch);
  \begin{scope}[shift={(0, -0.36)}]
    \fill[vtgood!16, rounded corners=1pt] (0,0) rectangle (0.30,0.20); \node[font=\tiny, text=vtink2, anchor=west] at (0.34,0.10) {matches expectation};
    \fill[vtcrit!22, rounded corners=1pt] (2.40,0) rectangle (2.70,0.20); \node[font=\tiny, text=vtink2, anchor=west] at (2.74,0.10) {contradicts expectation};
    \node[font=\tiny, text=vtink2, anchor=west] at (5.25,0.10) {$\checkmark$ accepted \quad $\times$ rejected};
  \end{scope}
  \begin{axis}[vtaxis, name=acc, at={(9.40cm,0.29cm)}, anchor=south west,
    scale only axis, width=2.7cm, height=8*0.40cm,
    xbar stacked, /pgf/bar width=13pt,
    xmin=0, xmax=24, xtick={0,8,16,24},
    ytick={1,2,3}, yticklabels={No artifact, Value-only, Full ledger},
    ymin=0.45, ymax=3.55,
    axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
    xmajorgrids, xlabel={Correct decisions (of 24)}, xlabel style={yshift=2pt},
    clip=false]
    \addplot[fill=vtgood!42, draw=white, line width=0.6pt] coordinates {(16,1) (16,2) (24,3)};
    \addplot[fill=vtcrit!42, draw=white, line width=0.6pt] coordinates {(8,1) (8,2) (0,3)};
    \coordinate (s3) at (axis cs:0.4,3); \coordinate (s2) at (axis cs:0.4,2); \coordinate (s1) at (axis cs:0.4,1);
    \coordinate (e2) at (axis cs:20,2); \coordinate (e1) at (axis cs:20,1);
    \coordinate (mid) at (axis cs:12,0.45);
  \end{axis}
  \coordinate (ysub) at (0,-0.55);
  \node[subcap, anchor=north] at (3.70, -0.55) {(a) Decision on each claim};
  \node[subcap, anchor=north] at (mid |- ysub) {(b) Accuracy by check};
  \node[font=\scriptsize\bfseries, text=vtink, anchor=west] at (s3) {24/24};
  \node[font=\scriptsize\bfseries, text=vtink, anchor=west] at (s2) {16/24};
  \node[font=\scriptsize\bfseries, text=vtink, anchor=west] at (s1) {16/24};
  \node[font=\tiny, text=vtink, align=center] at (e2) {wrong\\run};
  \node[font=\tiny, text=vtink, align=center] at (e1) {valid};
\end{tikzpicture}
\caption{Decisions of the full ledger and its two ablations on the 24 fixed claims.}
\label{fig:rq2-claims}
\end{figure}


==> figures/eval/figC_coverage.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[vtaxis,
  group style={group size=2 by 1, horizontal sep=3.1cm},
  width=0.36\linewidth, height=3.7cm,
  xbar, /pgf/bar width=7pt,
  xmin=0, enlarge y limits=0.12,
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
  xmajorgrids, clip=false,
  nodes near coords, nodes near coords style={font=\scriptsize, text=vtink, anchor=west},
  every node near coord/.append style={xshift=1pt}]
\nextgroupplot[
  xmax=110, xtick={0,25,50,75,100}, xlabel={Test cases},
  ytick={1,2,3,4,5,6},
  yticklabels={Snapshot selection, Artifact access, Quantitative tool, Artifact verifier, SDK order gate, Backtest evidence}]
  \addplot[fill=vtblue, draw=none] coordinates {(1,1) (7,2) (27,3) (46,4) (74,5) (95,6)};
\nextgroupplot[
  xmax=290, xtick={0,100,200}, xlabel={Test cases},
  ytick={1,2,3,4,5,6},
  yticklabels={Artifact verifier, Runtime and records, Authority and audit, Data and factors, Valuation, Numerical grounding}]
  \addplot[fill=vtblueD, draw=none] coordinates {(21,1) (83,2) (126,3) (137,4) (193,5) (252,6)};
\end{groupplot}
\node[subcap, anchor=north] at ($(group c1r1.outer south)+(0,-2pt)$) {(a) Boundary suites: 250/250 passed};
\node[subcap, anchor=north] at ($(group c2r1.outer south)+(0,-2pt)$) {(b) Subsystem checks: 812/812 passed};
\end{tikzpicture}
\caption{Regression cases per boundary suite and per subsystem.}
\label{fig:rq3-coverage}
\end{figure}


==> figures/eval/figD_layers.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[x=1cm, y=1cm,
  cell/.style={minimum width=0.86cm, minimum height=0.48cm, inner sep=0pt, font=\tiny, text=vtink, rounded corners=1pt},
  good/.style={cell, fill=vtgood!22},
  warn/.style={cell, fill=vtwarn!38},
  crit/.style={cell, fill=vtcrit!25}]
  \foreach \c/\lab in {0/Options 1, 1/Options 2, 2/VaR 1, 3/VaR 2}{
    \node[font=\tiny, text=vtink2] at (\c*0.92, 3.15) {\lab};
  }
  \foreach \r/\lab in {3/Numeric result, 2/Saved report, 1/Artifact assertions, 0/Final release}{
    \node[font=\scriptsize, text=vtink2, anchor=east] at (-0.52, \r*0.68+0.55) {\lab};
  }
  \foreach \c in {0,1,2,3}{
    \node[good] at (\c*0.92, 3*0.68+0.55) {$\checkmark$ exact};
    \node[good] at (\c*0.92, 2*0.68+0.55) {$\checkmark$ saved};
  }
  \node[good] at (0*0.92, 1*0.68+0.55) {$\checkmark$ 8/8};
  \node[good] at (1*0.92, 1*0.68+0.55) {$\checkmark$ 8/8};
  \node[good] at (2*0.92, 1*0.68+0.55) {$\checkmark$ 7/7};
  \node[good] at (3*0.92, 1*0.68+0.55) {$\checkmark$ 7/7};
  \node[good] at (0*0.92, 0.55) {$\checkmark$ full};
  \node[crit] at (1*0.92, 0.55) {$\times$ refused};
  \node[warn] at (2*0.92, 0.55) {$\circ$ reduced};
  \node[warn] at (3*0.92, 0.55) {$\circ$ reduced};
  \draw[vtaxis, line width=0.4pt] (-2.45, 0.89) -- (3.32, 0.89);
  \node[font=\tiny, text=vtmuted, anchor=north west] at (-2.45, 0.24)
    {reduced: released with unsupported figures removed};
  \node[subcap, anchor=north] at (0.43, -0.18) {(a) Outcome by evaluation layer};
  \def\hl#1{{\setlength{\fboxsep}{0.9pt}\colorbox{vtwarn!38}{#1}}}
  \begin{scope}[shift={(4.05,0)},
    box/.style={draw=vtaxis, fill=vtsurf, rounded corners=2pt, font=\tiny, text=vtink, align=left, text width=3.05cm, minimum height=0.66cm, inner sep=3pt},
    arr/.style={-{Stealth[length=3pt]}, vtmuted, line width=0.6pt}]
    \node[box, anchor=west] (b1) at (0, 2.88) {Valuation request\\required cash flow: \hl{missing}};
    \node[box, anchor=west] (b2) at (3.85, 2.88) {Service response\\missing-input error, no result};
    \draw[arr] (b1) -- (b2);
    \node[subcap, anchor=north] at (3.55, 2.46) {(b) Blocked input \textcolor{vtmuted}{(illustrative)}};
    \node[box, anchor=west] (c1) at (0, 1.56) {Tool output, per calendar day\\$\theta=-0.0176$};
    \node[box, anchor=west] (c2) at (3.85, 1.56) {Saved report, \hl{per year}\\$\theta=-0.0176$};
    \draw[arr] (c1) -- (c2);
    \node[subcap, anchor=north] at (3.55, 1.14) {(c) Report semantics \textcolor{vtmuted}{(Options 1)}};
    \node[box, anchor=west] (d1) at (0, 0.24) {Saved result\\call 10.45, put 5.57};
    \node[box, anchor=west] (d2) at (3.85, 0.24) {Final reply (paraphrased)\\\hl{prices could not be verified}};
    \draw[arr] (d1) -- (d2);
    \node[subcap, anchor=north] at (3.55, -0.18) {(d) Delivery \textcolor{vtmuted}{(Options 2)}};
  \end{scope}
\end{tikzpicture}
\caption{Layered evaluation of the four tool-use trials and three representative cases.}
\label{fig:evaluation}
\end{figure}


==> figures/eval/figE_trials.tex <==
\begin{figure}[h]
\centering
\begin{tikzpicture}[x=1cm, y=1cm,
  ok/.style={fill=vtgood!20, rounded corners=1pt},
  na/.style={fill=vtsurf, rounded corners=1pt}]
  \def\cw{0.88}\def\ch{0.36}
  \foreach \c/\lab in {0/Options 1, 1/Options 2, 2/VaR 1, 3/VaR 2}{
    \node[font=\tiny, text=vtink2, anchor=south] at (\c*\cw+0.5*\cw, 8*\ch+0.02) {\lab};
  }
  \foreach \r/\lab in {8/Request preserved, 7/Trace preserved, 6/Execution status reconciled, 5/No prohibited tool,
                       4/Tool calls joined to results, 3/Requested field: call or VaR, 2/Requested field: put, 1/Methodology manifest intact}{
    \node[font=\scriptsize, text=vtink2, anchor=east] at (-0.08, \r*\ch-0.5*\ch) {\lab};
    \foreach \c in {0,1,2,3}{
      \pgfmathtruncatemacro{\isna}{(\r==2) && (\c>1)}
      \ifnum\isna=1
        \fill[na] (\c*\cw+0.03, \r*\ch-\ch+0.03) rectangle (\c*\cw+\cw-0.03, \r*\ch-0.03);
        \node[font=\tiny, text=vtmuted] at (\c*\cw+0.5*\cw, \r*\ch-0.5*\ch) {n/a};
      \else
        \fill[ok] (\c*\cw+0.03, \r*\ch-\ch+0.03) rectangle (\c*\cw+\cw-0.03, \r*\ch-0.03);
        \node[font=\scriptsize, text=vtgood!70!black] at (\c*\cw+0.5*\cw, \r*\ch-0.5*\ch) {$\checkmark$};
      \fi
    }
  }
  \draw[vtaxis, line width=0.4pt] (-3.35, -0.04) -- (4*\cw, -0.04);
  \node[font=\scriptsize\bfseries, text=vtink, anchor=east] at (-0.08, -0.26) {Passed};
  \foreach \c/\v in {0/{8\,/\,8}, 1/{8\,/\,8}, 2/{7\,/\,7}, 3/{7\,/\,7}}{
    \node[font=\scriptsize\bfseries, text=vtink] at (\c*\cw+0.5*\cw, -0.26) {\v};
  }
  \node[subcap, anchor=north] at (0.30, -0.80) {(a) Verifier assertions};
  \begin{axis}[vtaxis, name=ev, at={(5.00cm,0cm)}, anchor=south west,
    scale only axis, width=4.95cm, height=8*0.36cm,
    ybar, /pgf/bar width=6.5pt, bar shift auto,
    ymin=0, ymax=5, ytick={0,1,2,3,4}, ylabel={Events per trial},
    xmin=0.45, xmax=4.55, xtick={1,2,3,4},
    xticklabels={{Options 1\\\textcolor{vtgood!70!black}{$\checkmark$}\,full},
                 {Options 2\\\textcolor{vtcrit}{$\times$}\,refused},
                 {VaR 1\\\textcolor{vtwarn!85!black}{$\circ$}\,reduced},
                 {VaR 2\\\textcolor{vtwarn!85!black}{$\circ$}\,reduced}},
    xticklabel style={align=center, font=\tiny, text=vtink2},
    ymajorgrids, axis x line*=bottom, axis y line*=left, xtick style={draw=none}, ytick style={draw=none},
    nodes near coords, nodes near coords style={font=\tiny, text=vtink2},
    legend columns=3, legend style={at={(0.5,1.02)}, anchor=south, /tikz/every even column/.append style={column sep=4pt}},
    legend image code/.code={\fill[#1] (0cm,-0.07cm) rectangle (0.22cm,0.09cm);},
    clip=false]
    \addplot[fill=vtblue, draw=none] coordinates {(1,3) (2,4) (3,4) (4,4)};
    \addlegendentry{Draft checks}
    \addplot[fill=vtorange, draw=none] coordinates {(1,2) (2,2) (3,2) (4,2)};
    \addlegendentry{Evidence recoveries}
    \addplot[fill=vtaqua, draw=none] coordinates {(1,1) (2,1) (3,1) (4,1)};
    \addlegendentry{Corrections}
    \coordinate (evmid) at (axis cs:2.5,0);
  \end{axis}
  \node[subcap, anchor=north] at (evmid |- 0,-0.80) {(b) Harness events and release outcome};
\end{tikzpicture}
\caption{Verifier assertions and harness events of the four tool-use trials.}
\label{fig:app-trials}
\end{figure}


==> figures/eval/figF_claimvalues.tex <==
\begin{figure}[h]
\centering
\pgfplotsset{
  valid/.style={only marks, mark=*, mark size=2.3pt, vtblue, mark options={draw=white, line width=0.4pt}},
  wrong/.style={only marks, mark=diamond*, mark size=2.8pt, vtorange, mark options={draw=white, line width=0.4pt}},
  inv/.style={only marks, mark=triangle*, mark size=2.6pt, vtaqua, mark options={draw=white, line width=0.4pt}},
  span/.style={vtgrid, line width=1.6pt, forget plot},
  link/.style={densely dotted, vtmuted, line width=0.5pt, forget plot}}
\begin{tikzpicture}
\begin{groupplot}[vtaxis,
  group style={group size=4 by 1, horizontal sep=0.42cm, yticklabels at=edge left},
  scale only axis, width=2.62cm, height=1.25cm,
  ymin=0.45, ymax=2.55, ytick={1,2}, yticklabels={Equal weight, Risk parity},
  axis x line*=bottom, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none},
  xmajorgrids, ymajorgrids, clip=false,
  xticklabel style={/pgf/number format/fixed, /pgf/number format/precision=2, /pgf/number format/fixed zerofill}]
\nextgroupplot[xmin=1.10, xmax=1.36, xtick={1.1,1.2,1.3}, xlabel={Sortino ratio},
  legend to name=claimleg, legend columns=3, legend style={/tikz/every even column/.append style={column sep=10pt}}]
  \addplot[span] coordinates {(1.1329,2) (1.2564,2)}; \addplot[span] coordinates {(1.1329,1) (1.3350,1)};
  \addplot[link] coordinates {(1.1329,2) (1.1329,1)}; \addplot[link] coordinates {(1.2115,2) (1.2115,1)};
  \addplot[valid] coordinates {(1.1329,2) (1.2115,1)}; \addlegendentry{Valid claim}
  \addplot[wrong] coordinates {(1.2115,2) (1.1329,1)}; \addlegendentry{Wrong-run claim (value of the other run)}
  \addplot[inv] coordinates {(1.2564,2) (1.3350,1)}; \addlegendentry{Invented claim}
\nextgroupplot[xmin=0.62, xmax=0.79, xtick={0.65,0.70,0.75}, xlabel={Calmar ratio}]
  \addplot[span] coordinates {(0.6422,2) (0.7657,2)}; \addplot[span] coordinates {(0.6422,1) (0.7687,1)};
  \addplot[link] coordinates {(0.6422,2) (0.6422,1)}; \addplot[link] coordinates {(0.6452,2) (0.6452,1)};
  \addplot[valid] coordinates {(0.6422,2) (0.6452,1)};
  \addplot[wrong] coordinates {(0.6452,2) (0.6422,1)};
  \addplot[inv] coordinates {(0.7657,2) (0.7687,1)};
\nextgroupplot[xmin=1.00, xmax=1.53, xtick={1.0,1.2,1.4}, xlabel={Turnover}]
  \addplot[span] coordinates {(1.0451,2) (1.4899,2)}; \addplot[span] coordinates {(1.0451,1) (1.3665,1)};
  \addplot[link] coordinates {(1.3665,2) (1.3665,1)}; \addplot[link] coordinates {(1.0451,2) (1.0451,1)};
  \addplot[valid] coordinates {(1.3665,2) (1.0451,1)};
  \addplot[wrong] coordinates {(1.0451,2) (1.3665,1)};
  \addplot[inv] coordinates {(1.4899,2) (1.1686,1)};
\nextgroupplot[xmin=0.68, xmax=0.84, xtick={0.70,0.75,0.80}, xlabel={Sharpe ratio}]
  \addplot[span] coordinates {(0.6936,2) (0.8170,2)}; \addplot[span] coordinates {(0.6936,1) (0.8278,1)};
  \addplot[link] coordinates {(0.6936,2) (0.6936,1)}; \addplot[link] coordinates {(0.7043,2) (0.7043,1)};
  \addplot[valid] coordinates {(0.6936,2) (0.7043,1)};
  \addplot[wrong] coordinates {(0.7043,2) (0.6936,1)};
  \addplot[inv] coordinates {(0.8170,2) (0.8278,1)};
\end{groupplot}
\node[anchor=north] at ($($(group c1r1.outer south)!0.5!(group c4r1.outer south)$)+(0,-2pt)$) {\pgfplotslegendfromname{claimleg}};
\end{tikzpicture}
\caption{Claimed values of the valid, wrong-run and invented claims in the evidence controls.}
\label{fig:app-claims}
\end{figure}

